CNN-based synthesis of realistic high-resolution LiDAR data

This paper presents a novel CNN-based approach for synthesizing high-resolution LiDAR point cloud data. Our approach generates semantically and perceptually realistic results with guidance from specialized loss-functions. First, we utilize a modified per-point loss that addresses missing LiDAR point measurements. Second, we align the quality of our generated output with real-world sensor data by applying a perceptual loss. In large-scale experiments on real-world datasets, we evaluate both the geometric accuracy and semantic segmentation performance using our generated data vs. ground truth. In a mean opinion score testing we further assess the perceptual quality of our generated point clouds. Our results demonstrate a significant quantitative and qualitative improvement in both geometry and semantics over traditional non CNN-based up-sampling methods.

==> fig/distance_diagrams.tikz <==
\begin{tikzpicture}
\pgfplotsset{
	width=6.0cm,
	height=3.6cm,
	compat=1.3,
	grid style={dashed,gray!30},
	scale only axis,
	xmin=0, xmax=100,
}

\begin{axis}[
	axis y line*=right,
	ymin=0,
	ticks=none,
	legend style={area legend,at={(0.5,-0.3)},anchor=north,legend columns=-1}
]

\addplot[blue!80!black,fill=blue,opacity=0.5,fill opacity=0.2] table[y=sprinkles, x=distances, col sep=comma] {data/dataset_histograms.csv};
\addplot[red,fill=red!90!black,opacity=0.5,fill opacity=0.2] table[y=kitti, x=distances, col sep=comma] {data/dataset_histograms.csv};

\legend{Semantics, KITTI Raw}

\end{axis}

\begin{axis}[
	axis y line*=left,
	axis x line=bottom,
	xlabel=Distance,
	ylabel=MAE,
	x unit=m,
	y unit=m,
	ymin=0,
	grid=both
]

\addplot[blue!80!black] table[y=sprinkles, x=distances, col sep=comma] {data/error_over_distance.csv};
\addplot[red] table[y=kitti, x=distances, col sep=comma] {data/error_over_distance.csv};

\end{axis}
\end{tikzpicture}
